Discriminative Singular Spectrum Classifier with Applications on Bioacoustic Signal Recognition

Automatic analysis of bioacoustic signals is a fundamental tool to evaluate the vitality of our planet. Frogs and bees, for instance, may act like biological sensors providing information about environmental changes. This task is fundamental for ecological monitoring still includes many challenges such as nonuniform signal length processing, degraded target signal due to environmental noise, and the scarcity of the labeled samples for training machine learning. To tackle these challenges, we present a bioacoustic signal classifier equipped with a discriminative mechanism to extract useful features for analysis and classification efficiently. The proposed classifier does not require a large amount of training data and handles nonuniform signal length natively. Unlike current bioacoustic recognition methods, which are task-oriented, the proposed model relies on transforming the input signals into vector subspaces generated by applying Singular Spectrum Analysis (SSA). Then, a subspace is designed to expose discriminative features. The proposed model shares end-to-end capabilities, which is desirable in modern machine learning systems. This formulation provides a segmentation-free and noise-tolerant approach to represent and classify bioacoustic signals and a highly compact signal descriptor inherited from SSA. The validity of the proposed method is verified using three challenging bioacoustic datasets containing anuran, bee, and mosquito species. Experimental results on three bioacoustic datasets have shown the competitive performance of the proposed method compared to commonly employed methods for bioacoustics signal classification in terms of accuracy.

==> fig/eigen_value.tex <==
\begin{tikzpicture}
\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Eigenvectors [$\phi$]},
    ylabel={Eigenvalues [$\lambda$]},
    xmin = -2, xmax = 102, % 0, xmax = 101,
    ymin = -0.2, ymax = 2.2,  % =-0.2, ymax=2.2,
    xtick={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
    %xticklabels={1, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50, 55, 60, 65, 70, 75, 80, 85, 90, 95, 100},
    ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0, 1.2, 1.4, 1.6, 1.8, 2.0},
    %ytick={0, 1.0, 2.0},
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height = 8cm,
    width = 14cm,
    %axis x line=bottom,
    %axis y line=left,
    axis line style={-|}]
]
%+[ycomb]

\addplot[
    ycomb,
    color=blue,
    %mark=square,
    mark=*,
    ]
    coordinates {
    (1,1.99996613)(5,1.999898395)(10,1.999695215)(15,1.999085923)(20,1.997260274)(25,1.991803279)(30,1.975609756)(35,1.928571429)(40,1.8)(45,1.5)(50,1)(55,0.5)(60,0.2)(65,0.071428571)(70,0.024390244)(75,0.008196721)(80,0.002739726)(85,0.000914077)(90,0.000304785)(95,0.000101605)(100,3.38696E-05)
    % (1,1.99996613)(10,1.999898395)(20,1.999695215)(30,1.999085923)(40,1.997260274)(50,1.991803279)(60,1.975609756)(70,1.928571429)(80,1.8)(90,1.5)(100,1)(110,0.5)(120,0.2)(130,0.071428571)(140,0.024390244)(150,0.008196721)(160,0.002739726)(170,0.000914077)(180,0.000304785)(190,0.000101605)(200,3.38696E-05)
    % (0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)
    % (1,2)(10,1.9)(20,1.7)(30,1.5)(40,0.2)(50,0.2)(60,0.2)(70,0.1)(80,0.1)(90,0.1)(100,0.0)
    };
    %\legend{$\Lambda$}

    \addplot[
    color=red,
    ]
    coordinates {
    (1,1)(100,1)
    };
    
    \addplot[
    color=black,
    line width=0.1pt,
    %dotted,
    dashed,
    ]
    coordinates {
    (50, 2.2)(50, -0.2)
    };
    %\legend{$S$}

\end{axis}
\end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}
% \addplot[color=red]{exp(-x)};
% \end{axis}
% \end{tikzpicture}


==> fig/end_to_end.tex <==
\begin{figure}
	\centering
	\scalebox{.85}{%
	
	\tikzset{
		every node/.style={text centered,draw,minimum height=0.7cm, minimum width=2.8cm, node distance=20pt}
	}
	\begin{tikzpicture}[font=\normalsize]
	\node  [coordinate]  at (0,0.5)  (A){A};
	\node  [right=of A, yshift=-0.5cm,font=\normalsize,fill=new_gree_2] (C)
    {input signal};
	\node  [right=of C,   font=\normalsize,fill=gray!10] (CP1){Hankel rep.};
	\node  [right=of CP1, font=\normalsize,fill=gray!20] (CP2) {DSSC};
	\draw [->, >=latex] (C) -- (CP1);
	\draw [->, >=latex] (CP1) -- (CP2);
	\end{tikzpicture}
	}%
	\caption{Conceptual figure of the proposed system.}
	\label{fig:framework}
\end{figure}

% \begin{figure*}
% 	\centering
% 	\scalebox{.75}{%
	
% 	\tikzset{
% 		every node/.style={text centered,draw,minimum height=1.0cm, minimum width=3cm, node distance=20pt}
% 	}
% 	\begin{tikzpicture}[font=\normalsize]
% 	\node  [coordinate]  at (0,0.5)  (A){A};
	
% 	\node  [right=of A, yshift=-0.5cm,font=\normalsize,fill=gray!10] (C)
%     {input signal};
	
% 	\node  [right=of C,   font=\normalsize,fill=gray!10] (CP1){Toeplitz rep.};
% 	\node  [right=of CP1, font=\normalsize,fill=gray!20] (CP2) {DSSC};
% 	%\node  [right=of CP2,font=\normalsize,fill=gray!20] (CP3)   {feature mapping};
% 	%\node  [right=of CP3,font=\normalsize,fill=gray!20] (CP4)   {classification};
% 	\draw [->, >=latex] (C) -- (CP1);
% 	\draw [->, >=latex] (CP1) -- (CP2);
% 	%\draw [->, >=latex] (CP2) -- (CP3);
% 	%\draw [->, >=latex] (CP3) -- (CP4);
% 	\end{tikzpicture}
% 	}%
% 	\caption{Conceptual figure of an end-to-end system.}
% 	\label{fig:framework}
% \end{figure*}

==> fig/overlapping_subspaces.tex <==
\begin{tikzpicture}
 
  % AK4 variables
  \def\x{1.0}
  \def\y{4.0}
  \def\R{\x+0.005}
  \def\yc{\y+0.04}
  \def\e{0.4}
 
  % AK4 cone 1
  \begin{scope}[rotate=10]
    \shade[right color=white,left color=gray!30, opacity=0.7]
      (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
    \draw[fill=gray!30,opacity=0.6]
      (0,\yc) circle ({\R} and \e);
    \draw
      (-\x,\y) -- (0,0) -- (\x,\y);
    \draw
      (0,\yc) circle ({\R} and \e);
  \end{scope}
  
  % draw just the lines
    \begin{scope}[rotate=10]
    \draw[color = black]
      (0,\yc) circle ({\R} and \e);
    \draw
      (-\x,\y) -- (0,0) -- (\x,\y);
    \draw
      (0,\yc) circle ({\R} and \e);
  \end{scope}
  
  % AK4 cone 2
  \begin{scope}[rotate=-10]
    \shade[right color=white,left color=gray!70, opacity=0.7]
      (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
    \draw[fill=gray!70,opacity=0.6]
      (0,\yc) circle ({\R} and \e);
    \draw
      (-\x,\y) -- (0,0) -- (\x,\y);
    \draw
      (0,\yc) circle ({\R} and \e);
  \end{scope}

    % draw just the lines
  \begin{scope}[rotate=-10]
    \draw[color = black]
      (0,\yc) circle ({\R} and \e);
    \draw
      (-\x,\y) -- (0,0) -- (\x,\y);
    \draw
      (0,\yc) circle ({\R} and \e);
  \end{scope}  
  
\node[] at (-0.8,5)    {\Large ${\mathcal{P}_1}$};
\node[] at (1.0, 5)    {\Large ${\mathcal{P}_2}$};

\end{tikzpicture}

==> fig/parameter_L.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis background/.style={fill=gray!5},
    xlabel={window length [$l$]},
    ylabel={Accuracy [$\%$]},
    xmin = 10, xmax = 200,
    ymin = 20, ymax = 100,
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height = 7cm,
    width = 12cm,
    axis line style={-|}],
    style={thick}
]

%\begin{tikzpicture}
%   \begin{axis}[]
%      \addplot {x^2};
%   \end{axis}
%\end{tikzpicture}

%\addplot[color=blue, mark=*, thick, mark options={scale=0.5}] coordinates 

\addplot[
    color=blue,
    thick,
    ]
    coordinates {(10,55)(11,56.7333)(12,58.4667)(13,60.2)(14,61.9333)(15,63.6667)(16,65.2667)(17,66.8667)(18,68.4667)(19,70.0667)(20,71.6667)(21,73.4242)(22,75.1818)(23,76.9394)(24,78.697)(25,80.4545)(26,81.5417)(27,82.6289)(28,83.7162)(29,84.8034)(30,85.8906)(31,86.7309)(32,87.5713)(33,88.4116)(34,89.252)(35,90.0923)(36,90.3732)(37,90.6541)(38,90.935)(39,91.216)(40,91.4969)(41,91.3292)(42,91.1616)(43,90.994)(44,90.8263)(45,90.6587)(46,90.5522)(47,90.4458)(48,90.3394)(49,90.2329)(50,90.1265)(51,90.0899)(52,90.0533)(53,90.0167)(54,89.9802)(55,89.9436)(56,89.9594)(57,89.9753)(58,89.9911)(59,90.0069)(60,90.0228)(61,90.0579)(62,90.093)(63,90.1281)(64,90.1632)(65,90.1983)(66,90.3055)(67,90.4128)(68,90.5201)(69,90.6274)(70,90.7346)(71,90.9361)(72,91.1376)(73,91.3391)(74,91.5406)(75,91.7421)(76,91.9965)(77,92.2509)(78,92.5054)(79,92.7598)(80,93.0142)(81,93.2485)(82,93.4827)(83,93.7169)(84,93.9511)(85,94.1854)(86,94.3312)(87,94.477)(88,94.6229)(89,94.7687)(90,94.9145)(91,94.933)(92,94.9514)(93,94.9698)(94,94.9882)(95,95.0067)(96,94.8972)(97,94.7876)(98,94.6781)(99,94.5686)(100,94.4591)(101,94.2558)(102,94.0525)(103,93.8492)(104,93.6459)(105,93.4425)(106,93.2005)(107,92.9584)(108,92.7164)(109,92.4743)(110,92.2323)(111,92.0086)(112,91.7849)(113,91.5612)(114,91.3375)(115,91.1138)(116,90.949)(117,90.7842)(118,90.6195)(119,90.4547)(120,90.2899)(121,90.0956)(122,89.9014)(123,89.7071)(124,89.5129)(125,89.3186)(126,88.977)(127,88.6354)(128,88.2939)(129,87.9523)(130,87.6107)(131,87.0926)(132,86.5745)(133,86.0564)(134,85.5383)(135,85.0202)(136,84.6303)(137,84.2405)(138,83.8506)(139,83.4608)(140,83.0709)(141,82.6606)(142,82.2503)(143,81.84)(144,81.4297)(145,81.0194)(146,80.5909)(147,80.1623)(148,79.7337)(149,79.3051)(150,78.8765)(151,78.4744)(152,78.0722)(153,77.67)(154,77.2679)(155,76.8657)(156,76.6041)(157,76.3425)(158,76.0808)(159,75.8192)(160,75.5576)(161,75.2572)(162,74.9568)(163,74.6563)(164,74.3559)(165,74.0555)(166,73.6536)(167,73.2517)(168,72.8498)(169,72.4479)(170,72.046)(171,71.65)(172,71.2539)(173,70.8579)(174,70.4618)(175,70.0658)(176,69.5501)(177,69.0345)(178,68.5189)(179,68.0032)(180,67.4876)(181,67.1719)(182,66.8562)(183,66.5405)(184,66.2248)(185,65.909)(186,65.4554)(187,65.0018)(188,64.5482)(189,64.0946)(190,63.641)(191,63.3254)(192,63.0098)(193,62.6942)(194,62.3786)(195,62.0629)(196,61.5203)(197,60.9776)(198,60.435)(199,59.8923)(200,58.8923)};
    
\addplot[
    color=red,
    thick,
    ]
    coordinates {(10,45.3)(11,47.0833)(12,48.8667)(13,50.65)(14,52.4333)(15,54.2167)(16,55.8667)(17,57.5167)(18,59.1667)(19,60.8167)(20,62.4667)(21,64.2742)(22,66.0818)(23,67.8894)(24,69.697)(25,71.5045)(26,72.6417)(27,73.7789)(28,74.9162)(29,76.0534)(30,77.1906)(31,78.0809)(32,78.9713)(33,79.8616)(34,80.752)(35,81.6423)(36,81.9732)(37,82.3041)(38,82.635)(39,82.966)(40,82.7969)(41,83.0292)(42,82.8616)(43,82.694)(44,82.5263)(45,82.3587)(46,82.2522)(47,82.1458)(48,82.0394)(49,81.9329)(50,81.8265)(51,81.7899)(52,81.7533)(53,81.7167)(54,81.6802)(55,81.6436)(56,81.6594)(57,81.6753)(58,81.6911)(59,81.7069)(60,81.7228)(61,81.7579)(62,81.793)(63,81.8281)(64,81.8632)(65,81.8483)(66,81.9055)(67,81.9628)(68,82.0201)(69,82.0774)(70,82.1346)(71,82.2861)(72,82.4376)(73,82.5891)(74,82.7406)(75,82.8921)(76,83.0965)(77,83.3009)(78,83.5054)(79,83.5598)(80,83.7142)(81,83.8485)(82,83.9827)(83,84.1169)(84,84.2511)(85,84.3854)(86,84.4312)(87,84.477)(88,84.5229)(89,84.5687)(90,84.6145)(91,84.533)(92,84.4514)(93,84.3698)(94,84.2882)(95,84.2067)(96,83.9972)(97,83.7876)(98,83.5781)(99,83.3686)(100,83.1591)(101,82.8558)(102,82.5525)(103,82.2492)(104,81.9459)(105,81.6425)(106,81.3005)(107,80.9584)(108,80.6164)(109,80.2743)(110,79.9323)(111,79.6086)(112,79.2849)(113,78.9612)(114,78.6375)(115,78.3138)(116,78.049)(117,77.7842)(118,77.5195)(119,77.2547)(120,76.9899)(121,76.6956)(122,76.4014)(123,76.1071)(124,75.8129)(125,75.5186)(126,75.077)(127,74.6354)(128,74.1939)(129,73.7523)(130,73.3107)(131,72.6926)(132,72.0745)(133,71.4564)(134,70.8383)(135,70.2202)(136,69.7303)(137,69.2405)(138,68.7506)(139,68.2608)(140,67.7709)(141,67.2606)(142,66.7503)(143,66.24)(144,65.7297)(145,65.2194)(146,64.6909)(147,64.1623)(148,63.6337)(149,63.1051)(150,62.5765)(151,62.0744)(152,61.5722)(153,61.07)(154,60.5679)(155,60.0657)(156,59.7041)(157,59.3425)(158,58.9808)(159,58.6192)(160,58.2576)(161,57.8572)(162,57.4568)(163,57.0563)(164,56.6559)(165,56.2555)(166,55.7536)(167,55.2517)(168,54.7498)(169,54.2479)(170,53.746)(171,53.25)(172,52.7539)(173,52.2579)(174,51.7618)(175,51.2658)(176,50.6501)(177,50.0345)(178,49.4189)(179,48.8032)(180,48.1876)(181,47.7719)(182,47.3562)(183,46.9405)(184,46.5248)(185,46.109)(186,45.5554)(187,45.0018)(188,44.4482)(189,43.8946)(190,43.341)(191,42.9254)(192,42.5098)(193,42.0942)(194,41.6786)(195,41.2629)(196,40.6203)(197,39.9776)(198,39.335)(199,38.6923)(200,37.6923)};
    
    \legend{DSSC, MSSA}
    
\end{axis}
\end{tikzpicture}

==> fig/parameter_p.tex <==
\begin{tikzpicture}
\begin{axis}[
    axis background/.style={fill=gray!5},
    xlabel={subapace dimension [$p$]},
    ylabel={Accuracy [$\%$]},
    xmin = 1, xmax = 200,
    ymin = 20, ymax = 100,
    legend pos=north east,
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    height = 7cm,
    width = 12cm,
    axis line style={-|}],
    style={thick},
    axis background/.style={fill=gray!50}
]

\addplot[
    color=blue,
    thick,
    ]
    coordinates {(1,88.7409)(2,87.6368)(3,86.5519)(4,86.2119)(5,86.3758)(6,87.4295)(7,88.1281)(8,88.3929)(9,88.4002)(10,88.9235)(11,89.6203)(12,90.2343)(13,90.6047)(14,91.1408)(15,92.0586)(16,93.1906)(17,94.1208)(18,94.4657)(19,94.0869)(20,93.1446)(21,91.9925)(22,91.0061)(23,90.4309)(24,90.3151)(25,90.4188)(26,90.5216)(27,90.5237)(28,90.523)(29,90.5134)(30,90.3681)(31,90.124)(32,89.9234)(33,89.9664)(34,90.2655)(35,90.7613)(36,91.3474)(37,91.9063)(38,92.3423)(39,92.6039)(40,92.6906)(41,92.6444)(42,92.5312)(43,92.4193)(44,92.36)(45,92.3765)(46,92.4614)(47,92.5836)(48,92.6993)(49,92.7662)(50,92.7535)(51,92.6488)(52,92.4581)(53,92.2007)(54,91.9013)(55,91.5808)(56,91.249)(57,90.901)(58,90.5173)(59,90.0686)(60,89.5232)(61,88.8551)(62,88.052)(63,87.1198)(64,86.0848)(65,84.9913)(66,83.896)(67,82.8609)(68,81.9447)(69,81.1949)(70,80.6424)(71,80.2976)(72,80.1504)(73,80.1726)(74,80.3224)(75,80.5504)(76,80.8057)(77,81.042)(78,81.222)(79,81.3207)(80,81.33)(81,81.33)(82,81.33)(83,81.33)(84,81.33)(85,81.33)(86,81.33)(87,81.33)(88,81.33)(89,81.33)(90,81.33)(91,81.33)(92,81.33)(93,81.33)(94,81.33)(95,81.33)(96,81.33)(97,81.13)(98,80.7488)(99,80.472)(100,80.2251)(101,79.9235)(102,79.587)(103,79.236)(104,78.8884)(105,78.558)(106,78.2523)(107,77.9727)(108,77.7152)(109,77.4724)(110,77.2356)(111,76.9973)(112,76.7532)(113,76.5028)(114,76.2492)(115,75.9982)(116,75.7555)(117,75.5249)(118,75.3056)(119,75.0914)(120,74.8711)(121,74.6299)(122,74.3531)(123,74.0295)(124,73.6556)(125,73.2385)(126,72.7968)(127,72.3595)(128,71.9615)(129,71.6383)(130,71.418)(131,71.3148)(132,71.3237)(133,71.4179)(134,71.5508)(135,71.6614)(136,71.6837)(137,71.558)(138,71.2416)(139,70.7176)(140,70.0003)(141,69.1337)(142,68.1849)(143,67.2336)(144,66.3569)(145,65.5)(146,65.0)(147,64.5)(148,64.0)(149,63.5)(150,63.0)(151,62.5)(152,62.0)(153,61.5)(154,61.0)(155,60.5)(156,60.2)(157,60.0)(158,60.0)(159,60.0)(160,60.0)(161,60.0)(162,60.0)(163,60.0)(164,60.0)(165,60.0)(166,60.0)(167,60.0)(168,60.0)(169,60.0)(170,60.0)(171,60.0)(172,60.0)(173,60.0)(174,59.7861)(175,59.8571)(176,59.7576)(177,59.3826)(178,58.6803)(179,57.6834)(180,56.5132)(181,55.3451)(182,54.3375)(183,53.553)(184,52.9123)(185,52.2281)(186,51.3269)(187,50.2068)(188,49.1076)(189,48.4264)(190,48.4168)(191,48.9231)(192,49.3397)(193,49.015)(194,47.8058)(195,46.1555)(196,44.7146)(197,43.5365)(198,42.4259)(199,41.0597)(200,39.5375)};

% \addplot[
%     color=blue,
%     thick,
%     ]
%     coordinates {(1,88.7409)(2,87.6368)(3,86.5519)(4,86.2119)(5,86.3758)(6,87.4295)(7,88.1281)(8,88.3929)(9,88.4002)(10,88.9235)(11,89.6203)(12,90.2343)(13,90.6047)(14,91.1408)(15,92.0586)(16,93.1906)(17,94.1208)(18,94.4657)(19,94.0869)(20,93.1446)(21,91.9925)(22,91.0061)(23,90.4309)(24,90.3151)(25,90.4188)(26,90.5216)(27,90.5237)(28,90.523)(29,90.5134)(30,90.3681)(31,90.124)(32,89.9234)(33,89.9664)(34,90.2655)(35,90.7613)(36,91.3474)(37,91.9063)(38,92.3423)(39,92.6039)(40,92.6906)(41,92.6444)(42,92.5312)(43,92.4193)(44,92.36)(45,92.3765)(46,92.4614)(47,92.5836)(48,92.6993)(49,92.7662)(50,92.7535)(51,92.6488)(52,92.4581)(53,92.2007)(54,91.9013)(55,91.5808)(56,91.249)(57,90.901)(58,90.5173)(59,90.0686)(60,89.5232)(61,88.8551)(62,88.052)(63,87.1198)(64,86.0848)(65,84.9913)(66,83.896)(67,82.8609)(68,81.9447)(69,81.1949)(70,80.6424)(71,80.2976)(72,80.1504)(73,80.1726)(74,80.3224)(75,80.5504)(76,80.8057)(77,81.042)(78,81.222)(79,81.3207)(80,81.3269)(81,81.2427)(82,81.0816)(83,80.8662)(84,80.6243)(85,80.3854)(86,80.177)(87,80.0217)(88,79.9346)(89,79.9217)(90,79.9797)(91,80.0964)(92,80.2521)(93,80.4223)(94,80.5802)(95,80.7)(96,80.7601)(97,80.7453)(98,80.6488)(99,80.4722)(100,80.2251)(101,79.9235)(102,79.587)(103,79.236)(104,78.8884)(105,78.558)(106,78.2523)(107,77.9727)(108,77.7152)(109,77.4724)(110,77.2356)(111,76.9973)(112,76.7532)(113,76.5028)(114,76.2492)(115,75.9982)(116,75.7555)(117,75.5249)(118,75.3056)(119,75.0914)(120,74.8711)(121,74.6299)(122,74.3531)(123,74.0295)(124,73.6556)(125,73.2385)(126,72.7968)(127,72.3595)(128,71.9615)(129,71.6383)(130,71.418)(131,71.3148)(132,71.3237)(133,71.4179)(134,71.5508)(135,71.6614)(136,71.6837)(137,71.558)(138,71.2416)(139,70.7176)(140,70.0003)(141,69.1337)(142,68.1849)(143,67.2336)(144,66.3569)(145,65.6161)(146,65.0444)(147,64.6415)(148,64.3741)(149,64.1834)(150,63.9984)(151,63.7515)(152,63.3941)(153,62.9072)(154,62.3066)(155,61.6394)(156,60.9739)(157,60.385)(158,59.9372)(159,59.6712)(160,59.5953)(161,59.6836)(162,59.8829)(163,60.1239)(164,60.3365)(165,60.4645)(166,60.476)(167,60.3702)(168,60.1756)(169,59.9437)(170,59.7356)(171,59.6057)(172,59.5844)(173,59.6629)(174,59.7861)(175,59.8571)(176,59.7576)(177,59.3826)(178,58.6803)(179,57.6834)(180,56.5132)(181,55.3451)(182,54.3375)(183,53.553)(184,52.9123)(185,52.2281)(186,51.3269)(187,50.2068)(188,49.1076)(189,48.4264)(190,48.4168)(191,48.9231)(192,49.3397)(193,49.015)(194,47.8058)(195,46.1555)(196,44.7146)(197,43.5365)(198,42.4259)(199,41.0597)(200,39.5375)};
    
\addplot[
    color=red,
    thick,
    ]
    coordinates {(1,70.2944)(2,70.8635)(3,71.4326)(4,72.0017)(5,72.5708)(6,73.1399)(7,73.709)(8,74.2782)(9,74.8473)(10,75.4164)(11,75.9497)(12,76.3813)(13,76.8047)(14,77.4408)(15,78.3475)(16,79.3572)(17,80.0542)(18,80.3879)(19,80.3313)(20,80.164)(21,79.9583)(22,79.8336)(23,79.7189)(24,79.5804)(25,79.4)(26,79.2)(27,79)(28,78.8)(29,78.5777)(30,78.3365)(31,78.1141)(32,78.0271)(33,78.1664)(34,78.5655)(35,79.1613)(36,79.8474)(37,80.5063)(38,81.0423)(39,81.4039)(40,81.5906)(41,81.6444)(42,81.6312)(43,81.6193)(44,81.66)(45,81.7765)(46,81.9614)(47,82.1836)(48,82.3993)(49,82.5551)(50,82.6091)(51,82.5377)(52,82.3581)(53,82.1007)(54,81.8013)(55,81.4808)(56,81.149)(57,80.801)(58,80.4173)(59,79.9686)(60,79.4232)(61,78.7551)(62,77.952)(63,76.9865)(64,75.8793)(65,74.669)(66,73.4737)(67,72.3609)(68,71.3947)(69,70.5949)(70,69.9924)(71,69.5976)(72,69.4004)(73,69.3726)(74,69.4724)(75,69.6504)(76,69.8557)(77,70.042)(78,70.172)(79,70.2207)(80,70.1769)(81,70.0427)(82,69.8316)(83,69.5662)(84,69.2743)(85,68.9854)(86,68.727)(87,68.5217)(88,68.3846)(89,68.3217)(90,68.3297)(91,68.3964)(92,68.5021)(93,68.6223)(94,68.7302)(95,68.8)(96,68.8101)(97,68.7453)(98,68.5988)(99,68.3722)(100,68.0751)(101,67.7235)(102,67.337)(103,66.936)(104,66.5384)(105,66.158)(106,65.8023)(107,65.4727)(108,65.1652)(109,64.8724)(110,64.5856)(111,64.2973)(112,64.0032)(113,63.7028)(114,63.3992)(115,63.0982)(116,62.8055)(117,62.5249)(118,62.2556)(119,61.9914)(120,61.7211)(121,61.4299)(122,61.1031)(123,60.8)(124,60.5)(125,60.2)(126,59.9)(127,59.6)(128,59.3)(129,59.0)(130,58.7)(131,58.4)(132,58.1)(133,57.8)(134,57.5)(135,57.2)(136,56.9)(137,56.6)(138,56.3)(139,56.0)(140,55.7)(141,54.9337)(142,53.9349)(143,52.9336)(144,52.0069)(145,51.2161)(146,50.5944)(147,50.1415)(148,49.8241)(149,49.5834)(150,49.3484)(151,49.0515)(152,48.6441)(153,48.1072)(154,47.4566)(155,46.7394)(156,46.0239)(157,45.385)(158,44.8872)(159,44.5712)(160,44.4453)(161,44.4836)(162,44.6329)(163,44.8239)(164,44.9865)(165,45.0645)(166,45.026)(167,44.8702)(168,44.6256)(169,44.3437)(170,44.0856)(171,43.9057)(172,43.8344)(173,43.8629)(174,43.9361)(175,43.9571)(176,43.8076)(177,43.3826)(178,42.6303)(179,41.5834)(180,40.3632)(181,39.1451)(182,38.0875)(183,37.253)(184,36.5623)(185,35.8281)(186,34.8769)(187,33.9739)(188,33.0955)(189,32.3505)(190,31.4876)(191,30.6247)(192,29.7618)(193,28.8989)(194,28.036)(195,27.1731)(196,26.3102)(197,25.4473)(198,24.5844)(199,23.7215)(200,22.8586)};
    
    \legend{DSSC, MSSA}
    
\end{axis}
\end{tikzpicture}

==> fig/principal_difference.tex <==
\begin{tikzpicture}
 
  \def\x{1.0}
  \def\y{3.0}%{4.0}
  \def\R{\x+0.005}
  \def\yc{\y+0.04}
  \def\e{0.4}
  
% AK8 variables
%   \def\x{1.4}
%   \def\y{3.8}
%   \def\R{\x+0.02}
%   \def\yc{\y+0.08}
%   \def\e{0.6}      % coeficiente de elasticidade 
 
  % AK8 cone
  \shade[right color=white,left color=new_gray,opacity=0.8]
    (-\x,\y) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\y) -- (0,0) -- cycle;
  \draw[fill=new_gray,opacity=0.6]
    (0,\yc) circle ({\R} and \e);
  \draw
    (-\x,\y) -- (0,0) -- (\x,\y);
  \draw
    (0,\yc) circle ({\R} and \e);
    
    
    
  % AK4 cone 2
  \begin{scope}[rotate=-90]
    \shade[top color=white,bottom color=new_beig,opacity=0.7]
      (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
    \draw[fill=new_beig,opacity=0.5]
      (0,\yc) circle ({\R} and \e);
    \draw
      (-\x,\y) -- (0,0) -- (\x,\y);
    \draw
      (0,\yc) circle ({\R} and \e);
  \end{scope}
 
 \node[] at (0.0, 3.9)    {\Large ${\mathcal{F}_{(2)}}$};
 \node[] at (4.1, 0.0)    {\Large ${\mathcal{D}_{(2)}}$};
 
 \draw[] (1.2, 1.05) node[]{\Large $~\theta = \frac{\pi}{2}$};
 
 \draw [thick, <->] (0.1, 0.75)  arc[radius =0.6cm, start angle = 100, end angle = -10];
 
 
\end{tikzpicture}

==> fig/sliding.tex <==
\begin{tikzpicture}

    \fill[gray!20] (2.6,1) rectangle (4,5);
    %\draw (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
    \node[] at (0,2.8) {\Large ${X}$};
    %\draw[thick,->] (0,0) -- (4.5,0) node[anchor=north west] {x axis};
    \draw[<->] (2.5,0.8) -- (4.1,0.8) node[anchor=north west] {$l$};
    %\draw[thick, blue, ->\textbf{}
    \draw[->] (6.4, 2.6) -- (7.4, 2.6) node[anchor=north west] {};

\begin{axis}[
    axis lines=none
]

\addplot[
    color=blue,
    ]
    coordinates { (1	,0.000274658)(2	,-0.000762939)(3	,-0.000213623)(4	,0.000549316)(5	,-0.000305176)(6	,-0.000976563)(7	,-0.000183105)(8	,-0.000152588)(9	,-0.000762939)(10	,-0.000701904)(11	,-0.001739502)(12	,0.000274658)(13	,0.000366211)(14	,0.001220703)(15	,-0.001922607)(16	,-0.000488281)(17	,0.000427246)(18	,0.001312256)(19	,-0.001159668)(20	,-0.000671387)(21	,-0.000427246)(22	,-0.001037598)(23	,-0.000640869)(24	,-0.000732422)(25	,0.000305176)(26	,-0.002258301)(27	,-0.001251221)(28	,-0.002227783)(29	,0.001953125)(30	,0.000579834)(31	,0.000366211)(32	,-0.001556396)(33	,0.000274658)(34	,0.002655029)(35	,0.00213623)(36	,0.000732422)(37	,-0.00088501)(38	,0.001342773)(39	,0.002349854)(40	,0.002044678)(41	,-0.000427246)(42	,0.000396729)(43	,0.000366211)(44	,-0.000518799)(45	,-0.00112915)(46	,-0.00112915)(47	,-0.000488281)(48	,-0.000518799)(49	,0)(50	,0.000213623)(51	,0.000701904)(52	,0.000518799)(53	,-0.000762939)(54	,-0.000762939)(55	,0.002258301)(56	,-0.000762939)(57	,-0.000183105)(58	,-0.00012207)(59	,0.002746582)(60	,-0.000305176)(61	,-0.000549316)(62	,-0.002197266)(63	,0.000762939)(64	,0.000854492)(65	,0.001922607)(66	,0.000366211)(67	,0.000274658)(68	,-0.000396729)(69	,0)(70	,0.000549316)(71	,0.000762939)(72	,-0.000854492)(73	,-0.001525879)(74	,0)(75	,0.000244141)(76	,-0.002319336)(77	,-0.000854492)(78	,-0.002502441)(79	,-0.000488281)(80	,0)(81	,-0.000793457)(82	,-0.000457764)(83	,-0.00012207)(84	,0.000335693)(85	,0.00112915)(86	,-0.000274658)(87	,-0.000579834)(88	,0.000610352)(89	,0.000152588)(90	,0.001312256)(91	,-0.001922607)(92	,0.001800537)(93	,-0.001525879)(94	,0.004821777)(95	,-0.004058838)(96	,0.003753662)(97	,-0.003173828)(98	,0.001647949)(99	,-0.001281738)(100	,-0.001037598)(101	,0.002105713)(102	,-0.002929688)(103	,0.005096436)(104	,-0.005249023)(105	,0.007598877)(106	,-0.006164551)%(107	,0.007171631)(108	,-0.003845215)(109	,0.002227783)(110	,-0.002288818)(111	,-0.000488281)(112	,0.002105713)(113	,-0.001647949)(114	,0.003295898)(115	,-0.005065918)(116	,0.005859375)(117	,-0.004882813)(118	,0.004150391)(119	,-0.003570557)(120	,0.00189209)(121	,-0.001861572)(122	,0.003936768)(123	,0.001586914)(124	,-0.003204346)(125	,0.00479126)(126	,-0.001708984)(127	,0.005645752)(128	,-0.003845215)(129	,-0.000396729)(130	,-0.007507324)(131	,0.003570557)(132	,0.002532959)(133	,-0.000976563)(134	,0.002960205)(135	,-0.002716064)(136	,0.000396729)(137	,-0.004730225)(138	,0.003356934)(139	,-0.005157471)(140	,0.00579834)(141	,0.002990723)(142	,-0.003051758)(143	,0.002410889)(144	,-0.003051758)(145	,-0.000305176)(146	,-0.002410889)
 
    };
\end{axis}

% \begin{axis}[
%     axis lines=none,
%     %height = 8cm,
%     width = 3.6cm
% ]

% \addplot[
%     color=red,
%     ]
%     coordinates { (160	,-0.000762939)(161	,-0.000762939)(162	,0.002258301)(163	,-0.000762939)(164	,-0.000183105)(165	,-0.00012207)(166	,0.002746582)(167	,-0.000305176)(168	,-0.000549316)(169	,-0.002197266)(170	,0.000762939)(171	,0.000854492)(172	,0.001922607)(173	,0.000366211)(174	,0.000274658)(175	,-0.000396729)(176	,0)(177	,0.000549316)(178	,0.000762939)(179	,-0.000854492)(180	,-0.001525879)(181	,0)(182	,0.000244141)(183	,-0.002319336)(184	,-0.000854492)(185	,-0.002502441)(186	,-0.000488281)(187	,0)(188	,-0.000793457)(189	,-0.000457764)(190	,-0.00012207)(191	,0.000335693)(192	,0.00112915)(193	,-0.000274658)(194	,-0.000579834)(195	,0.000610352)
%     };
% \end{axis}

%\begin{tikzpicture}
% 		\draw (0,5) ellipse(1 and 1/2) node{
% 			$\begin{bmatrix}
% 			a \\ b
% 			\end{bmatrix}$
% 		};
%\end{tikzpicture}
	
 	\node[] at (10.1, 2.8) {$\begin{bmatrix}
 			x_{1}  & x_{2}   & x_{3}   & \cdots  & x_{k}   \\
            x_{2}  & x_{3}   & x_{4}   & \cdots  & x_{k+1} \\
            \vdots & \vdots  & \vdots  & \ddots  & \vdots  \\
            x_{l}  & x_{l+1} & x_{l+2} & \cdots  & x_{m}
 			\end{bmatrix}$};
			
\end{tikzpicture}

==> fig/sliding_2.tex <==
\begin{tikzpicture}

    \fill[gray!20] (2.6,1) rectangle (4,5);
    %\draw (0,0) -- (4,0) -- (4,4) -- (0,4) -- (0,0);
    \node[] at (0,2.8) {\Large ${X}$};
    %\draw[thick,->] (0,0) -- (4.5,0) node[anchor=north west] {x axis};
    \draw[<->] (2.5,0.8) -- (4.1,0.8) node[anchor=north west] {$l$};
    %\draw[thick, blue, ->\textbf{}
    \draw[->] (6.4, 2.6) -- (7.4, 2.6) node[anchor=north west] {};

\begin{axis}[
    axis lines=none
]

\addplot[
    color=blue,
    ]
    coordinates { (1	,0.000274658)(2	,-0.000762939)(3	,-0.000213623)(4	,0.000549316)(5	,-0.000305176)(6	,-0.000976563)(7	,-0.000183105)(8	,-0.000152588)(9	,-0.000762939)(10	,-0.000701904)(11	,-0.001739502)(12	,0.000274658)(13	,0.000366211)(14	,0.001220703)(15	,-0.001922607)(16	,-0.000488281)(17	,0.000427246)(18	,0.001312256)(19	,-0.001159668)(20	,-0.000671387)(21	,-0.000427246)(22	,-0.001037598)(23	,-0.000640869)(24	,-0.000732422)(25	,0.000305176)(26	,-0.002258301)(27	,-0.001251221)(28	,-0.002227783)(29	,0.001953125)(30	,0.000579834)(31	,0.000366211)(32	,-0.001556396)(33	,0.000274658)(34	,0.002655029)(35	,0.00213623)(36	,0.000732422)(37	,-0.00088501)(38	,0.001342773)(39	,0.002349854)(40	,0.002044678)(41	,-0.000427246)(42	,0.000396729)(43	,0.000366211)(44	,-0.000518799)(45	,-0.00112915)(46	,-0.00112915)(47	,-0.000488281)(48	,-0.000518799)(49	,0)(50	,0.000213623)(51	,0.000701904)(52	,0.000518799)(53	,-0.000762939)(54	,-0.000762939)(55	,0.002258301)(56	,-0.000762939)(57	,-0.000183105)(58	,-0.00012207)(59	,0.002746582)(60	,-0.000305176)(61	,-0.000549316)(62	,-0.002197266)(63	,0.000762939)(64	,0.000854492)(65	,0.001922607)(66	,0.000366211)(67	,0.000274658)(68	,-0.000396729)(69	,0)(70	,0.000549316)(71	,0.000762939)(72	,-0.000854492)(73	,-0.001525879)(74	,0)(75	,0.000244141)(76	,-0.002319336)(77	,-0.000854492)(78	,-0.002502441)(79	,-0.000488281)(80	,0)(81	,-0.000793457)(82	,-0.000457764)(83	,-0.00012207)(84	,0.000335693)(85	,0.00112915)(86	,-0.000274658)(87	,-0.000579834)(88	,0.000610352)(89	,0.000152588)(90	,0.001312256)(91	,-0.001922607)(92	,0.001800537)(93	,-0.001525879)(94	,0.004821777)(95	,-0.004058838)(96	,0.003753662)(97	,-0.003173828)(98	,0.001647949)(99	,-0.001281738)(100	,-0.001037598)(101	,0.002105713)(102	,-0.002929688)%(103	,0.005096436)(104	,-0.005249023)(105	,0.007598877)(106	,-0.006164551)(107	,0.007171631)(108	,-0.003845215)(109	,0.002227783)(110	,-0.002288818)(111	,-0.000488281)(112	,0.002105713)(113	,-0.001647949)(114	,0.003295898)(115	,-0.005065918)(116	,0.005859375)(117	,-0.004882813)(118	,0.004150391)(119	,-0.003570557)(120	,0.00189209)(121	,-0.001861572)(122	,0.003936768)(123	,0.001586914)(124	,-0.003204346)(125	,0.00479126)(126	,-0.001708984)(127	,0.005645752)(128	,-0.003845215)(129	,-0.000396729)(130	,-0.007507324)(131	,0.003570557)(132	,0.002532959)(133	,-0.000976563)(134	,0.002960205)(135	,-0.002716064)(136	,0.000396729)(137	,-0.004730225)(138	,0.003356934)(139	,-0.005157471)(140	,0.00579834)(141	,0.002990723)(142	,-0.003051758)(143	,0.002410889)(144	,-0.003051758)(145	,-0.000305176)(146	,-0.002410889)
 
    };
\end{axis}

 	\node[] at (10.1, 2.8) {$\begin{bmatrix}
 			x_{1}  & x_{2}   & x_{3}   & \cdots  & x_{k}   \\
            x_{2}  & x_{3}   & x_{4}   & \cdots  & x_{k+1} \\
            \vdots & \vdots  & \vdots  & \ddots  & \vdots  \\
            x_{l}  & x_{l+1} & x_{l+2} & \cdots  & x_{m}
 			\end{bmatrix}$};
			
\end{tikzpicture}

==> fig/sum_subspace.tex <==
\begin{tikzpicture}
 
  % AK4 variables
  \def\x{1.0}
  \def\y{4.0}
  \def\R{\x+0.005}
  \def\yc{\y+0.04}
  \def\e{0.4}
 
  % AK4 cone 1
  \begin{scope}[rotate=10]
    \shade[right color=white,left color=gray!30, opacity=0.7]
      (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
    \draw[fill=gray!30,opacity=0.6]
      (0,\yc) circle ({\R} and \e);
    \draw
      (-\x,\y) -- (0,0) -- (\x,\y);
    \draw
      (0,\yc) circle ({\R} and \e);
  \end{scope}
  
  % draw just the lines
    \begin{scope}[rotate=10]
    \draw[color = black]
      (0,\yc) circle ({\R} and \e);
    \draw
      (-\x,\y) -- (0,0) -- (\x,\y);
    \draw
      (0,\yc) circle ({\R} and \e);
  \end{scope}
  
  % AK4 cone 2
  \begin{scope}[rotate=-10]
    \shade[right color=white,left color=gray!70, opacity=0.7]
      (-\x,\yc) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\yc) -- (0,0) -- cycle;
    \draw[fill=gray!70,opacity=0.6]
      (0,\yc) circle ({\R} and \e);
    \draw
      (-\x,\y) -- (0,0) -- (\x,\y);
    \draw
      (0,\yc) circle ({\R} and \e);
  \end{scope}

    % draw just the lines
  \begin{scope}[rotate=-10]
    \draw[color = black]
      (0,\yc) circle ({\R} and \e);
    \draw
      (-\x,\y) -- (0,0) -- (\x,\y);
    \draw
      (0,\yc) circle ({\R} and \e);
  \end{scope} 
  
  % AK8 variables
  \def\x{2.4}
  \def\y{3.8}
  \def\R{\x+0.02}
  \def\yc{\y+0.08}
  \def\e{0.6}
 
  % AK8 cone
  %\shade[right color=white,left color=myyellow,opacity=0.2]
    (-\x,\y) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\y) -- (0,0) -- cycle;
  %\draw[fill=myyellow,opacity=0.2]
    (0,\yc) circle ({\R} and \e);
  \draw
    (-\x,\y) -- (0,0) -- (\x,\y);
  \draw
    (0,\yc) circle ({\R} and \e);
    
    % just lines again
    (-\x,\y) -- (-\x,\yc) arc (180:360:{\R} and \e) -- (\x,\y) -- (0,0) -- cycle;
    (0,\yc) circle ({\R} and \e);
  \draw
    (-\x,\y) -- (0,0) -- (\x,\y);
  \draw
    (0,\yc) circle ({\R} and \e);
    
   \node[] at (-0.8,5)    {\Large ${\mathcal{P}_1}$};
   \node[] at (1.0, 5)    {\Large ${\mathcal{P}_2}$};
   \node[] at (2.0, 2.0)  {\Large ${\mathcal{S}_{(2)}}$};
 
\end{tikzpicture}

==> fig/task_oriented.tex <==
\begin{figure*}

\centering
\scalebox{.85}{%

\tikzset{
every node/.style={text centered,draw,minimum height=0.7cm, minimum width=2.8cm,node distance=20pt}
}
\begin{tikzpicture}
    \node  [coordinate]  at (0,0.5)  (A){A};
    
    
    \node  [right=of A, yshift=-0.5cm,font=\normalsize,fill=new_gree_2] (C)
    {input signal};
    
    \node  [right=of C  ,font=\normalsize,fill=gray!10] (CP1) {noise filtering};
    \node  [right=of CP1,font=\normalsize,fill=gray!10] (CP2) {signal segm.};
    \node  [right=of CP2,font=\normalsize,fill=gray!10] (CP3) {feature sel.};
    \node  [right=of CP3,font=\normalsize,fill=gray!10] (CP4) {classification};
    
    \draw [->, >=latex] (C) -- (CP1);
    \draw [->, >=latex] (CP1) -- (CP2);
    \draw [->, >=latex] (CP2) -- (CP3);
    \draw [->, >=latex] (CP3) -- (CP4);
\end{tikzpicture}
}

\caption{Conceptual figure of a task-oriented system.}
\label{fig:conventional_pipeline}
\end{figure*}

==> fig/task_oriented_2.tex <==
\begin{figure}
	\centering
	\scalebox{.85}{%
	
	\tikzset{
		every node/.style={text centered,draw,minimum height=0.7cm, minimum width=2.8cm, node distance=20pt}
	}
	\begin{tikzpicture}[font=\normalsize]
	\node  [coordinate]  at (0,0.5)  (A){A};
	\node  [right=of A, yshift=-0.5cm,font=\normalsize,fill=new_gree_2] (C)
    {input signal};
    
    \node  [below=of C, xshift=1.75cm, yshift=0.5cm, font=\normalsize,fill=gray!10] (D)
    {noise filtering};
    
	\node  [right=of C,   font=\normalsize,fill=gray!10] (CP1){signal segm.};
	
	\node  [below=of CP1, xshift=1.75cm, yshift=0.5cm, font=\normalsize,fill=gray!10] (E)
    {feature sel.};
	
	\node  [right=of CP1, font=\normalsize,fill=gray!20] (CP2) {classification};
	
	
% 	\draw [->, >=latex] (C) -- (CP1);
% 	\draw [->, >=latex] (CP1) -- (CP2);

	\draw [->, >=latex] (C) -| (D);
	\draw [->, >=latex] (D) -| (CP1);
	\draw [->, >=latex] (CP1) -| (E);
	\draw [->, >=latex] (E) -| (CP2);
	
	\end{tikzpicture}
	}%
\caption{Conceptual figure of a task-oriented system.}
\label{fig:conventional_pipeline}
\end{figure}
